Instanton Contribution to $B \rightarrow X_u e \bar \nu $ Decay

We study instanton effects on inclusive semileptonic $b \rightarrow u$ decay using the heavy quark effective field theory and the operator product expansion. The effect contributes not only to the hadronic matrix element but also to the coefficient functions in the operator product expansion. We find that the coefficient function is singular near the boundaries of the phase space. In order to use perturbative QCD reliably, it is necessary to introduce smearing near the boundary. However the instanton contribution to $b \rightarrow c$ decay seems negligibly small.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% fig1.ps %%%%
%!PS-Adobe-2.0
%%Creator: dvips, version 5.4 (C) 1986-90 Radical Eye Software
%%Title: contour.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: texc.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{/vsize 15.5531 N
}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{statusdict
/manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0
]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0
]N df-tail}B /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N
/FontBBox FBB N string /base X array /BitMaps X /BuildChar{CharBuilder}N
/Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[
}B /E{pop nn dup definefont setfont}B /ch-image{ch-data dup type /stringtype
ne{ctr get /ctr ctr 1 add N}if}B /ch-width{ch-data dup length 5 sub get}B
/ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup length 3
sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data
dup length 1 sub get}B /ctr 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff
ch-height sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height
true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]/id ch-image N /rw ch-width 7 add
8 idiv string N /rc 0 N /gp 0 N /cp 0 N{rc 0 ne{rc 1 sub /rc X rw}{G}ifelse}
imagemask restore}B /G{{id gp get /gp gp 1 add N dup 18 mod S 18 idiv pl S get
exec}loop}B /adv{cp add /cp X}B /chg{rw cp id gp 4 index getinterval
putinterval dup gp add /gp X adv}B /nd{/cp 0 N rw exit}B /lsh{rw cp 2 copy get
dup 0 eq{pop 1}{dup 255 eq{pop 254}{dup dup add 255 and S 1 and or}ifelse}
ifelse put 1 adv}B /rsh{rw cp 2 copy get dup 0 eq{pop 128}{dup 255 eq{pop 127}
{dup 2 idiv S 128 and or}ifelse}ifelse put 1 adv}B /clr{rw cp 2 index string
putinterval adv}B /set{rw cp fillstr 0 4 index getinterval putinterval adv}B
/fillstr 18 string 0 1 17{2 copy 255 put pop}for N /pl[{adv 1 chg}bind{adv 1
chg nd}bind{1 add chg}bind{1 add chg nd}bind{adv lsh}bind{adv lsh nd}bind{adv
rsh}bind{adv rsh nd}bind{1 add adv}bind{/rc X nd}bind{1 add set}bind{1 add clr
}bind{adv 2 chg}bind{adv 2 chg nd}bind{pop nd}bind]N /D{/cc X dup type
/stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{
dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I
{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto}B /eop{clear SI restore showpage userdict /eop-hook known{eop-hook}if}
B /@start{userdict /start-hook known{start-hook}if /VResolution X /Resolution
X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put
cvn put}for}B /p /show load N /RMat[1 0 0 -1 0 0]N /BDot 8 string N /v{/ruley
X /rulex X V}B /V{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{BDot}
imagemask grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{
S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{
0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B
/o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /w{0 rmoveto}B /x{0 S
rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N @MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury
currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S
lineto S lineto closepath clip newpath moveto}N /endTexFig{end psf$SavedState
restore}N /@beginspecial{SDict begin /SpecialSave save N gsave normalscale
currentpoint TR @SpecialDefaults}B /@setspecial{CLIP{newpath 0 0 moveto hs 0
rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}{initclip}ifelse ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}B /@endspecial{grestore
clear SpecialSave restore end}B /@defspecial{SDict begin}B /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}B /st{stroke SaveX SaveY moveto}B /fil{fill SaveX SaveY
moveto}B /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 118 df<EB7F803801FFE0000713F8487F487F
487FA2481480A2B612C0A86C1480A26C1400A26C5B6C5B6C5B000113E038007F801A1A8D8C19>
117 D E /Fb 1 49 df<1206120FA2120E121EA2121C123C1238A212301270A2126012E012C012
4008117F910A>48 D E /Fc 2 2 df<B612C0A21A027C8B23>0 D<127012F8A3127005057C8D0D
>I E /Fd 2 51 df<12035AB4FC1207B1EA7FF00C157E9412>49 D<EA0F80EA30E0EA4070EA80
30EAC03812E0124012001370A2136013C0EA0180EA03001206EA0C081208EA1018EA3FF0127F12
FF0D157E9412>I E /Fe 4 119 df<ECFE02903807818690381C004C49133C136049131C000114
18485A48C7FC5A001E1410A2481400A25AA45AA415801270A2EC01007E140200185B6C13186C13
20380381C0D800FEC7FC1F217E9F21>67 D<90B512C090380F00701538151C151E131EA449133C
A2157815704913E0EC038090387FFE000178C7FC5BA4485AA4485AA41207EAFFFC1F1F7E9E1D>
80 D<EBF040380388C038070580EA0E03121C123C383807001278A3EAF00EA45BA2EA703C135C
EA30B8EA0F381200A25BA45BA2EA0FFE121D7E9314>113 D<380F0180381183C0002113E013C1
EA41C03843806000831340EA0700A3000E1380A3EB0100A2EA0C02EA0E04A2EA0618EA01E01314
7E9316>118 D E /Ff 11 113 df<132013401380EA0100120212065AA25AA25AA312701260A3
12E0AC1260A312701230A37EA27EA27E12027EEA0080134013200B2E7DA112>40
D<7E12407E7E7E120C7EA27EA2EA0180A313C01200A313E0AC13C0A312011380A3EA0300A21206
A25A12085A5A5A5A0B2E7DA112>I<1306AFB612F0A2D80006C7FCAF1C207D9A23>43
D<EA01801203120F12F31203B3A6EA07C0EAFFFE0F1E7C9D17>49 D<EA03F0EA0C1CEA100EEA20
0F007813801307A2EA380F12001400A2130E5B5BEA03F0EA003C130E130FEB0780A214C0122012
F8A300F013801240EB0F00EA200EEA1C3CEA03F0121F7E9D17>51 D<120C121E1233EA6180EAC0
C0EA80400A067A9E17>94 D<EA1FE0EA3030EA7818131CEA300E1200A313FEEA078EEA1E0E1238
127800F01310A3131E127838386720380F83C014147E9317>97 D<EA03F0EA0E1C487E487EA212
70EB038012F0A2B5FC00F0C7FCA31270A26C13801218380C0100EA0706EA01F811147F9314>
101 D<120E12FE120EB3ABEAFFE00B20809F0C>108 D<EA0E3EEAFE43380E8180380F01C0A212
0EAE38FFE7FC16147F9319>110 D<EA0E3E38FEC380380F01C0EB00E0120E14F014701478A614
7014F014E0EA0F0114C0380EC300133E90C7FCA8EAFFE0151D7F9319>112
D E /Fg 1 113 df<16021606160CA21618A21630A21660A216C0A2ED0180A2ED0300A21506A2
5DA25DA25DA25D1208001C5C123C00CE495A120E4AC7FC7E1406EA03805CEA01C05C13E000005B
A2EB7060A26D5AA2EB1D80A2011FC8FC7F130E130627327C812A>112 D
E /Fh 2 55 df<7E12F012FCB4FC13E013FEA213E0130012FC12F012800F0C67852A>45
D<1206A4120FA3EA1F80A2EA3FC0A2EA7FE0A3EAFFF00C0F86A72A>54 D
E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4 /a4 where {pop a4} if
%%EndSetup
%%Page: 1 1
bop 224 266 a 2.5 setlinewidth 590 561 a 177 w 295 1742 a np
590 561 a 767 561 li st 921 561 a 260 w 295 1742 a np 921 561
a 1181 561 li st 1499 561 a 213 w 295 1742 a np 1499 561 a
1712 561 li st 15 w 1.7 setlinewidth 1019 537 a 212 w 310 1742
a np 1019 537 a 1231 537 li st 1231 537 a 48 x 310 1742 a np
1231 537 a 1231 585 li st 1231 585 a -212 w 310 1742 a np 1231
585 a 1019 585 li st 1019 809 a 448 w 310 1742 a np 1019 809
a 1467 809 li st 1467 809 a -496 x 310 1742 a np 1467 809 a
1467 313 li st 1467 313 a -448 w 310 1742 a np 1467 313 a 1019
313 li st 1467 596 2 71 v 1467 567 a Fh(6)847 598 y Fg(p)p
889 598 42 2 v 892 636 a Ff(^)-26 b Fe(q)911 622 y Fd(2)1109
638 y(1)p 1109 645 18 2 v 1109 671 a(2)1132 655 y Ff(\(1)9
b(+)14 b(^)-26 b Fe(q)1250 639 y Fd(2)1269 655 y Ff(\))954
517 y Fe(P)1497 364 y(C)p 1042 538 107 2 v 1107 537 a Fh(-)699
636 y Fc(\000)734 598 y Fg(p)p 776 598 42 2 v 779 636 a Ff(^)g
Fe(q)798 622 y Fd(2)1499 602 y(1)p 1499 609 18 2 v 1499 636
a(2)1522 620 y Ff(\(3)9 b Fc(\000)14 b Ff(^)-26 b Fe(q)1640
604 y Fd(2)1659 620 y Ff(\))623 336 y Fe(v)12 b Fc(\001)h Ff(^)-26
b Fe(q)17 b Ff(plane)1019 313 y 201 x 310 1742 a np 1019 313
a 1019 514 li st 1019 620 a 189 x 310 1742 a np 1019 620 a
1019 809 li st 1160 519 a Fe(C)1196 503 y Fb(0)1019 561 y Fa(u)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% fig2.ps   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: dvips, version 5.4 (C) 1986-90 Radical Eye Software
%%Title: inst.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: texc.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{/vsize 15.5531 N
}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{statusdict
/manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0
]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0
]N df-tail}B /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N
/FontBBox FBB N string /base X array /BitMaps X /BuildChar{CharBuilder}N
/Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[
}B /E{pop nn dup definefont setfont}B /ch-image{ch-data dup type /stringtype
ne{ctr get /ctr ctr 1 add N}if}B /ch-width{ch-data dup length 5 sub get}B
/ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup length 3
sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data
dup length 1 sub get}B /ctr 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff
ch-height sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height
true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]/id ch-image N /rw ch-width 7 add
8 idiv string N /rc 0 N /gp 0 N /cp 0 N{rc 0 ne{rc 1 sub /rc X rw}{G}ifelse}
imagemask restore}B /G{{id gp get /gp gp 1 add N dup 18 mod S 18 idiv pl S get
exec}loop}B /adv{cp add /cp X}B /chg{rw cp id gp 4 index getinterval
putinterval dup gp add /gp X adv}B /nd{/cp 0 N rw exit}B /lsh{rw cp 2 copy get
dup 0 eq{pop 1}{dup 255 eq{pop 254}{dup dup add 255 and S 1 and or}ifelse}
ifelse put 1 adv}B /rsh{rw cp 2 copy get dup 0 eq{pop 128}{dup 255 eq{pop 127}
{dup 2 idiv S 128 and or}ifelse}ifelse put 1 adv}B /clr{rw cp 2 index string
putinterval adv}B /set{rw cp fillstr 0 4 index getinterval putinterval adv}B
/fillstr 18 string 0 1 17{2 copy 255 put pop}for N /pl[{adv 1 chg}bind{adv 1
chg nd}bind{1 add chg}bind{1 add chg nd}bind{adv lsh}bind{adv lsh nd}bind{adv
rsh}bind{adv rsh nd}bind{1 add adv}bind{/rc X nd}bind{1 add set}bind{1 add clr
}bind{adv 2 chg}bind{adv 2 chg nd}bind{pop nd}bind]N /D{/cc X dup type
/stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{
dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I
{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto}B /eop{clear SI restore showpage userdict /eop-hook known{eop-hook}if}
B /@start{userdict /start-hook known{start-hook}if /VResolution X /Resolution
X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put
cvn put}for}B /p /show load N /RMat[1 0 0 -1 0 0]N /BDot 8 string N /v{/ruley
X /rulex X V}B /V{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{BDot}
imagemask grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{
S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{
0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B
/o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /w{0 rmoveto}B /x{0 S
rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N @MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury
currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S
lineto S lineto closepath clip newpath moveto}N /endTexFig{end psf$SavedState
restore}N /@beginspecial{SDict begin /SpecialSave save N gsave normalscale
currentpoint TR @SpecialDefaults}B /@setspecial{CLIP{newpath 0 0 moveto hs 0
rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}{initclip}ifelse ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}B /@endspecial{grestore
clear SpecialSave restore end}B /@defspecial{SDict begin}B /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}B /st{stroke SaveX SaveY moveto}B /fil{fill SaveX SaveY
moveto}B /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 1 df<B612C0A21A027C8B23>0
D E /Fb 2 99 df<EA0402EA0C06A3485AA4485A1480A2133838785900EA6F8E0060C7FCA25AA3
5A11147E8D15>22 D<127C1218A45AA4EA6780EA68C0EA7040EA606012C0A4EA80C0A2EA8180EA
C1001246123C0B177E960F>98 D E /Fc 7 123 df<EB0F80EB38C0EB6060EBC0701201380380
78A2EA0700A3000E13F0A3EB01E0001C13C0A2381E0380EB0700EA390CEA38F090C7FCA25AA45A
A35A151E7F9318>26 D<391E07C07C39231861869038A032033843C034D980381380A23A870070
07001207A3000EEBE00EA3ED1C10261C01C01320153816401518263803801380D81801EB0F0024
147E9328>109 D<EBF040380388C038070580EA0E03121C123C383807001278A3EAF00EA45BA2
EA703C135CEA30B8EA0F381200A25BA45BA2EA0FFE121D7E9314>113 D<380F0180381183C000
2113E013C1EA41C03843806000831340EA0700A3000E1380A3EB0100A2EA0C02EA0E04A2EA0618
EA01E013147E9316>118 D<3803C1C0380C622038103470EB38F012201460384070001200A35B
A314203861C04012F1148012E238446300EA383C14147E931A>120 D<000F1360381180700021
13E013C01241EA4380388381C0EA0701A3380E0380A4EB0700120CA2EA0E0FEA061EEA03EEEA00
0EA25BEA78181338EA7070EA6060EA21C0001FC7FC141D7E9316>I<3801E0203803F0403807F8
C0380C1F8038080100EA00025B5B5B13605B48C7FC120248138038080100485AEA3F06EA61FCEA
40F8EA807013147E9315>I E /Fd 7 86 df<14021406140CA21418A21430A21460A214C0A2EB
0180A2EB0300A21306A25BA25BA25BA25BA25BA2485AA248C7FCA21206A25AA25AA25AA25AA25A
1240172C81AA15>1 D<176017E0EE0380EE0700161C5E16E04B5A0307C7FC150E15385DEC01C0
4A5A020EC8FC5C14705CEB038049C9FC131C5B13E0485A0007CAFC120E12385A12C05A2B1E809C
2A>17 D<13101320136013E0120112031207120FEA3FC0127F12FFA2123F120F120312000C1077
A815>21 D<13201370A213F8487EA2487E487EA2481380381FF80048C7FC12701280110E808D2A
>43 D<7E12F012FCB4FC13E013FEA213E0130012FC12F012800F0C67852A>45
D<124012C01260A27EA27EA27EA27EA27EA26C7EA26C7EA21360A27FA27FA27FA27FA27FA2EB01
80A2EB00C0A21460A21430A21418A2140CA214061402172C81AA15>65 D<13C01203120F123F12
FFA2127F123FEA0FE012071203120112001360132013100C10779015>85
D E /Fe 4 40 df<B47E13FF38007FF0EB00FFEC0FE0EC00FC151FED03E0ED00F8161EEE0780EE
01C0EE0070173C170E1703EF01C0717E1830181C841803727E727E19608585858585737EA2737E
1A6086A2868686A286A2747E747EA21B60A287A287A387A287A387A3F30180A4F300C0A41C60A7
1C30A91C105455D281A6>36 D<1C101C30A91C60A71CC0A4F30180A4F30300A31B06A363A263A3
63A263A263A2505A50C7FCA21A06A2626262A262624F5AA24FC8FC190661616161614E5A4EC9FC
180E60183018E04D5A4DCAFC170E173C1770EE01C0EE0780041ECBFC16F8ED03E0031FCCFC15FC
EC0FE002FFCDFCEB7FF0B5CEFC13805455D2D4A6>I<124012C0A91260A67EA57EA37EA37EA37E
A26C7EA36C7EA21360A27F7FA27FA27F7FA26D7E6D7EA214608080A28080806E7E6E7E15608181
81816F7E6F7EED00601638821607707EEE00E01778171C1707EF03C0EF00F8183EF007C0F001F8
F0003FF107F8963800FFE0973807FFF8F2001F555580D4A6>I<F31FF8F207FF9738FFE000DF07
F8C7FC073FC8FCF001F8F007C0063EC9FC18F8EF03C04DCAFC171C177817E0EE03804CCBFC161C
5E16604B5A4B5A0306CCFC5D5D5D5D5D4A5A4ACDFC14065C5CA25C5C5CA2495A49CEFCA213065B
A25BA25B5BA25BA2485AA348CFFCA21206A35AA35AA35AA55AA65AA9124055558081A6>I
E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4 /a4 where {pop a4} if
%%EndSetup
%%Page: 1 1
bop 224 266 a 1.7 setlinewidth 767 549 a 885 313 a 295 1494
a np 767 549 a 885 313 li st 885 313 a 355 w 295 1494 a np
885 313 a 1240 313 li st 1240 313 a 1358 549 a 295 1494 a np
1240 313 a 1358 549 li st 1026 444 a Fe(&\045)1026 278 y('$)1068
388 y Fd(\021)1039 407 y(\021)-42 b(+)790 323 y Fc(x)1310 318
y(y)1123 375 y(z)1144 382 y Fb(\026)968 389 y Fc(\032)814 455
y Fd(\001)817 449 y(\001)-21 b(\025)449 b(A)1290 455 y(A)-21
b(U)680 425 y Fc(m)720 432 y Fb(b)737 425 y Fc(v)558 b(m)1357
432 y Fb(b)1374 425 y Fc(v)889 275 y(m)929 282 y Fb(b)946 275
y Fc(v)12 b Fa(\000)e Fc(q)p 944 314 48 2 v 950 313 a Fd(-)p
eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% fig3.eps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 468 360
%%%%DocumentFonts: /Helvetica
%%Title: Axum PostScript file
%%Creator: TriMetrix, Inc.
%%Pages: 1
%%EndComments
% Copyright 1988-1991 by TriMetrix, Inc. All rights reserved.
/downdict 4 dict def
/sdown
 {downdict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip neg rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/updict 4 dict def
/sup
 {updict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/leftdict 4 dict def
/sleft
 {leftdict begin
  /thestring exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    gsave
     thechar stringwidth pop neg 0 rmoveto
     thechar show
    grestore
   } forall

   thechar stringwidth pop neg 0 rmoveto
   end
  } def

/path{newpath moveto{lineto}repeat} bind def
/cnp{newpath moveto{lineto}repeat closepath} bind def
/clp{moveto{lineto}repeat closepath} bind def
/rps{ 3 1 roll path stroke} bind def
/rcs{ 3 1 roll clp stroke} bind def
/setF { currentscreen 4 -2 roll pop 3 1 roll setscreen} bind def
% required due to WinWord 2.0 bug:
/II { } def

/MainFont /Helvetica findfont 0 scalefont def
MainFont setfont
1 setlinejoin 1 setlinecap 0 setgray
 gsave 72 630 div dup scale
 [] 0 setdash

1 setlinewidth
 594 463 3714 463 1 rps
 594 463 3714 463 1 rps
 590 2449 3718 2449 1 rps
 593 462 3714 462 1 rps
 593 462 3714 462 1 rps
 590 2450 3718 2450 1 rps
 592 461 3714 461 1 rps
 592 461 3714 461 1 rps
 590 2451 3718 2451 1 rps
 591 460 3714 460 1 rps
 591 460 3714 460 1 rps
 590 2452 3718 2452 1 rps
 590 459 3714 459 1 rps
 590 459 3714 459 1 rps
 590 2453 3718 2453 1 rps
 594 463 594 499 1 rps
 594 2449 594 2413 1 rps
 736 463 736 481 1 rps
 736 2449 736 2431 1 rps
 878 463 878 499 1 rps
 878 2449 878 2413 1 rps
 1020 463 1020 481 1 rps
 1020 2449 1020 2431 1 rps
 1161 463 1161 499 1 rps
 1161 2449 1161 2413 1 rps
 1303 463 1303 481 1 rps
 1303 2449 1303 2431 1 rps
 1445 463 1445 499 1 rps
 1445 2449 1445 2413 1 rps
 1587 463 1587 481 1 rps
 1587 2449 1587 2431 1 rps
 1729 463 1729 499 1 rps
 1729 2449 1729 2413 1 rps
 1871 463 1871 481 1 rps
 1871 2449 1871 2431 1 rps
 2012 463 2012 499 1 rps
 2012 2449 2012 2413 1 rps
 2154 463 2154 481 1 rps
 2154 2449 2154 2431 1 rps
 2296 463 2296 499 1 rps
 2296 2449 2296 2413 1 rps
 2438 463 2438 481 1 rps
 2438 2449 2438 2431 1 rps
 2579 463 2579 499 1 rps
 2579 2449 2579 2413 1 rps
 2721 463 2721 481 1 rps
 2721 2449 2721 2431 1 rps
 2863 463 2863 499 1 rps
 2863 2449 2863 2413 1 rps
 3005 463 3005 481 1 rps
 3005 2449 3005 2431 1 rps
 3147 463 3147 499 1 rps
 3147 2449 3147 2413 1 rps
 3289 463 3289 481 1 rps
 3289 2449 3289 2431 1 rps
 3430 463 3430 499 1 rps
 3430 2449 3430 2413 1 rps
 3572 463 3572 481 1 rps
 3572 2449 3572 2431 1 rps
 3714 463 3714 499 1 rps
 3714 2449 3714 2413 1 rps
 514 414 505 411 498 402 495 386 495 377 498 361 505 352 514 349 520 349
 529 352 535 361 539 377 539 386 535 402 529 411 520 414 15 rcs

 514 414 508 411 505 408 501 402 498 386 498 377 501 361 505 355 508 352
 514 349 9 rps
 520 349 526 352 529 355 532 361 535 377 535 386 532 402 529 408 526 411
 520 414 9 rps
 563 355 560 352 563 349 566 352 3 rcs

 588 414 588 395 1 rps
 588 402 591 408 597 414 603 414 619 405 625 405 628 408 631 414 7 rps
 591 408 597 411 603 411 619 405 3 rps
 631 414 631 405 628 395 616 380 613 374 610 364 610 349 6 rps
 628 395 613 380 610 374 607 364 607 349 4 rps
 687 405 684 402 687 398 690 402 690 405 687 411 681 414 672 414 662 411
 656 405 653 398 650 386 650 368 653 358 659 352 668 349 675 349
 684 352 690 358 693 368 693 371 690 380 684 386 675 389 672 389
 662 386 656 380 653 371 27 rps
 672 414 665 411 659 405 656 398 653 386 653 368 656 358 662 352 668 349
 8 rps
 675 349 681 352 687 358 690 368 690 371 687 380 681 386 675 389 7 rps
 798 414 789 411 782 402 779 386 779 377 782 361 789 352 798 349 804 349
 813 352 819 361 823 377 823 386 819 402 813 411 804 414 15 rcs

 798 414 792 411 789 408 785 402 782 386 782 377 785 361 789 355 792 352
 798 349 9 rps
 804 349 810 352 813 355 816 361 819 377 819 386 816 402 813 408 810 411
 804 414 9 rps
 847 355 844 352 847 349 850 352 3 rcs

 872 414 872 395 1 rps
 872 402 875 408 881 414 887 414 903 405 909 405 912 408 915 414 7 rps
 875 408 881 411 887 411 903 405 3 rps
 915 414 915 405 912 395 900 380 897 374 894 364 894 349 6 rps
 912 395 897 380 894 374 891 364 891 349 4 rps
 934 414 934 395 1 rps
 934 402 937 408 943 414 949 414 965 405 971 405 974 408 977 414 7 rps
 937 408 943 411 949 411 965 405 3 rps
 977 414 977 405 974 395 962 380 959 374 956 364 956 349 6 rps
 974 395 959 380 956 374 952 364 952 349 4 rps
 1081 414 1072 411 1065 402 1062 386 1062 377 1065 361 1072 352 1081 349 1087
349
 1096 352 1102 361 1106 377 1106 386 1102 402 1096 411 1087 414 15 rcs

 1081 414 1075 411 1072 408 1068 402 1065 386 1065 377 1068 361 1072 355 1075
352
 1081 349 9 rps
 1087 349 1093 352 1096 355 1099 361 1102 377 1102 386 1099 402 1096 408 1093
411
 1087 414 9 rps
 1130 355 1127 352 1130 349 1133 352 3 rcs

 1155 414 1155 395 1 rps
 1155 402 1158 408 1164 414 1170 414 1186 405 1192 405 1195 408 1198 414 7 rps
 1158 408 1164 411 1170 411 1186 405 3 rps
 1198 414 1198 405 1195 395 1183 380 1180 374 1177 364 1177 349 6 rps
 1195 395 1180 380 1177 374 1174 364 1174 349 4 rps
 1232 414 1223 411 1220 405 1220 395 1223 389 1232 386 1245 386 1254 389 1257
395
 1257 405 1254 411 1245 414 11 rcs

 1232 414 1226 411 1223 405 1223 395 1226 389 1232 386 5 rps
 1245 386 1251 389 1254 395 1254 405 1251 411 1245 414 5 rps
 1232 386 1223 383 1220 380 1217 374 1217 361 1220 355 1223 352 1232 349 1245
349
 1254 352 1257 355 1260 361 1260 374 1257 380 1254 383 1245 386 15 rps
 1232 386 1226 383 1223 380 1220 374 1220 361 1223 355 1226 352 1232 349 7 rps
 1245 349 1251 352 1254 355 1257 361 1257 374 1254 380 1251 383 1245 386 7 rps
 1365 414 1356 411 1349 402 1346 386 1346 377 1349 361 1356 352 1365 349 1371
349
 1380 352 1386 361 1390 377 1390 386 1386 402 1380 411 1371 414 15 rcs

 1365 414 1359 411 1356 408 1352 402 1349 386 1349 377 1352 361 1356 355 1359
352
 1365 349 9 rps
 1371 349 1377 352 1380 355 1383 361 1386 377 1386 386 1383 402 1380 408 1377
411
 1371 414 9 rps
 1414 355 1411 352 1414 349 1417 352 3 rcs

 1439 414 1439 395 1 rps
 1439 402 1442 408 1448 414 1454 414 1470 405 1476 405 1479 408 1482 414 7 rps
 1442 408 1448 411 1454 411 1470 405 3 rps
 1482 414 1482 405 1479 395 1467 380 1464 374 1461 364 1461 349 6 rps
 1479 395 1464 380 1461 374 1458 364 1458 349 4 rps
 1541 392 1538 383 1532 377 1523 374 1519 374 1510 377 1504 383 1501 392 1501
395
 1504 405 1510 411 1519 414 1526 414 1535 411 1541 405 1544 395 1544 377
 1541 364 1538 358 1532 352 1523 349 1513 349 1507 352 1504 358 1504 361
 1507 364 1510 361 1507 358 27 rps
 1519 374 1513 377 1507 383 1504 392 1504 395 1507 405 1513 411 1519 414 7 rps
 1526 414 1532 411 1538 405 1541 395 1541 377 1538 364 1535 358 1529 352 1523
349
 8 rps
 1649 414 1640 411 1633 402 1630 386 1630 377 1633 361 1640 352 1649 349 1655
349
 1664 352 1670 361 1674 377 1674 386 1670 402 1664 411 1655 414 15 rcs

 1649 414 1643 411 1640 408 1636 402 1633 386 1633 377 1636 361 1640 355 1643
352
 1649 349 9 rps
 1655 349 1661 352 1664 355 1667 361 1670 377 1670 386 1667 402 1664 408 1661
411
 1655 414 9 rps
 1698 355 1695 352 1698 349 1701 352 3 rcs

 1738 414 1729 411 1726 405 1726 395 1729 389 1738 386 1751 386 1760 389 1763
395
 1763 405 1760 411 1751 414 11 rcs

 1738 414 1732 411 1729 405 1729 395 1732 389 1738 386 5 rps
 1751 386 1757 389 1760 395 1760 405 1757 411 1751 414 5 rps
 1738 386 1729 383 1726 380 1723 374 1723 361 1726 355 1729 352 1738 349 1751
349
 1760 352 1763 355 1766 361 1766 374 1763 380 1760 383 1751 386 15 rps
 1738 386 1732 383 1729 380 1726 374 1726 361 1729 355 1732 352 1738 349 7 rps
 1751 349 1757 352 1760 355 1763 361 1763 374 1760 380 1757 383 1751 386 7 rps
 1803 414 1794 411 1788 402 1785 386 1785 377 1788 361 1794 352 1803 349 1810
349
 1819 352 1825 361 1828 377 1828 386 1825 402 1819 411 1810 414 15 rcs

 1803 414 1797 411 1794 408 1791 402 1788 386 1788 377 1791 361 1794 355 1797
352
 1803 349 9 rps
 1810 349 1816 352 1819 355 1822 361 1825 377 1825 386 1822 402 1819 408 1816
411
 1810 414 9 rps
 1932 414 1923 411 1916 402 1913 386 1913 377 1916 361 1923 352 1932 349 1938
349
 1947 352 1953 361 1957 377 1957 386 1953 402 1947 411 1938 414 15 rcs

 1932 414 1926 411 1923 408 1919 402 1916 386 1916 377 1919 361 1923 355 1926
352
 1932 349 9 rps
 1938 349 1944 352 1947 355 1950 361 1953 377 1953 386 1950 402 1947 408 1944
411
 1938 414 9 rps
 1981 355 1978 352 1981 349 1984 352 3 rcs

 2021 414 2012 411 2009 405 2009 395 2012 389 2021 386 2034 386 2043 389 2046
395
 2046 405 2043 411 2034 414 11 rcs

 2021 414 2015 411 2012 405 2012 395 2015 389 2021 386 5 rps
 2034 386 2040 389 2043 395 2043 405 2040 411 2034 414 5 rps
 2021 386 2012 383 2009 380 2006 374 2006 361 2009 355 2012 352 2021 349 2034
349
 2043 352 2046 355 2049 361 2049 374 2046 380 2043 383 2034 386 15 rps
 2021 386 2015 383 2012 380 2009 374 2009 361 2012 355 2015 352 2021 349 7 rps
 2034 349 2040 352 2043 355 2046 361 2046 374 2043 380 2040 383 2034 386 7 rps
 2077 402 2083 405 2093 414 2093 349 3 rps
 2090 411 2090 349 1 rps
 2077 349 2105 349 1 rps
 2216 414 2207 411 2200 402 2197 386 2197 377 2200 361 2207 352 2216 349 2222
349
 2231 352 2237 361 2241 377 2241 386 2237 402 2231 411 2222 414 15 rcs

 2216 414 2210 411 2207 408 2203 402 2200 386 2200 377 2203 361 2207 355 2210
352
 2216 349 9 rps
 2222 349 2228 352 2231 355 2234 361 2237 377 2237 386 2234 402 2231 408 2228
411
 2222 414 9 rps
 2265 355 2262 352 2265 349 2268 352 3 rcs

 2305 414 2296 411 2293 405 2293 395 2296 389 2305 386 2318 386 2327 389 2330
395
 2330 405 2327 411 2318 414 11 rcs

 2305 414 2299 411 2296 405 2296 395 2299 389 2305 386 5 rps
 2318 386 2324 389 2327 395 2327 405 2324 411 2318 414 5 rps
 2305 386 2296 383 2293 380 2290 374 2290 361 2293 355 2296 352 2305 349 2318
349
 2327 352 2330 355 2333 361 2333 374 2330 380 2327 383 2318 386 15 rps
 2305 386 2299 383 2296 380 2293 374 2293 361 2296 355 2299 352 2305 349 7 rps
 2318 349 2324 352 2327 355 2330 361 2330 374 2327 380 2324 383 2318 386 7 rps
 2355 402 2358 398 2355 395 2352 398 2352 402 2355 408 2358 411 2367 414 2380
414
 2389 411 2392 408 2395 402 2395 395 2392 389 2383 383 2367 377 2361 374
 2355 368 2352 358 2352 349 19 rps
 2380 414 2386 411 2389 408 2392 402 2392 395 2389 389 2380 383 2367 377 7 rps
 2352 355 2355 358 2361 358 2377 352 2386 352 2392 355 2395 358 6 rps
 2361 358 2377 349 2389 349 2392 352 2395 358 2395 364 5 rps
 2499 414 2490 411 2483 402 2480 386 2480 377 2483 361 2490 352 2499 349 2505
349
 2514 352 2520 361 2524 377 2524 386 2520 402 2514 411 2505 414 15 rcs

 2499 414 2493 411 2490 408 2486 402 2483 386 2483 377 2486 361 2490 355 2493
352
 2499 349 9 rps
 2505 349 2511 352 2514 355 2517 361 2520 377 2520 386 2517 402 2514 408 2511
411
 2505 414 9 rps
 2548 355 2545 352 2548 349 2551 352 3 rcs

 2588 414 2579 411 2576 405 2576 395 2579 389 2588 386 2601 386 2610 389 2613
395
 2613 405 2610 411 2601 414 11 rcs

 2588 414 2582 411 2579 405 2579 395 2582 389 2588 386 5 rps
 2601 386 2607 389 2610 395 2610 405 2607 411 2601 414 5 rps
 2588 386 2579 383 2576 380 2573 374 2573 361 2576 355 2579 352 2588 349 2601
349
 2610 352 2613 355 2616 361 2616 374 2613 380 2610 383 2601 386 15 rps
 2588 386 2582 383 2579 380 2576 374 2576 361 2579 355 2582 352 2588 349 7 rps
 2601 349 2607 352 2610 355 2613 361 2613 374 2610 380 2607 383 2601 386 7 rps
 2638 402 2641 398 2638 395 2635 398 2635 402 2638 408 2641 411 2650 414 2663
414
 2672 411 2675 405 2675 395 2672 389 2663 386 2653 386 14 rps
 2663 414 2669 411 2672 405 2672 395 2669 389 2663 386 5 rps
 2663 386 2669 383 2675 377 2678 371 2678 361 2675 355 2672 352 2663 349 2650
349
 2641 352 2638 355 2635 361 2635 364 2638 368 2641 364 2638 361 15 rps
 2672 380 2675 371 2675 361 2672 355 2669 352 2663 349 5 rps
 2783 414 2774 411 2767 402 2764 386 2764 377 2767 361 2774 352 2783 349 2789
349
 2798 352 2804 361 2808 377 2808 386 2804 402 2798 411 2789 414 15 rcs

 2783 414 2777 411 2774 408 2770 402 2767 386 2767 377 2770 361 2774 355 2777
352
 2783 349 9 rps
 2789 349 2795 352 2798 355 2801 361 2804 377 2804 386 2801 402 2798 408 2795
411
 2789 414 9 rps
 2832 355 2829 352 2832 349 2835 352 3 rcs

 2872 414 2863 411 2860 405 2860 395 2863 389 2872 386 2885 386 2894 389 2897
395
 2897 405 2894 411 2885 414 11 rcs

 2872 414 2866 411 2863 405 2863 395 2866 389 2872 386 5 rps
 2885 386 2891 389 2894 395 2894 405 2891 411 2885 414 5 rps
 2872 386 2863 383 2860 380 2857 374 2857 361 2860 355 2863 352 2872 349 2885
349
 2894 352 2897 355 2900 361 2900 374 2897 380 2894 383 2885 386 15 rps
 2872 386 2866 383 2863 380 2860 374 2860 361 2863 355 2866 352 2872 349 7 rps
 2885 349 2891 352 2894 355 2897 361 2897 374 2894 380 2891 383 2885 386 7 rps
 2947 408 2947 349 1 rps
 2950 414 2950 349 1 rps
 2950 414 2916 368 2965 368 2 rps
 2937 349 2959 349 1 rps
 3067 414 3058 411 3051 402 3048 386 3048 377 3051 361 3058 352 3067 349 3073
349
 3082 352 3088 361 3092 377 3092 386 3088 402 3082 411 3073 414 15 rcs

 3067 414 3061 411 3058 408 3054 402 3051 386 3051 377 3054 361 3058 355 3061
352
 3067 349 9 rps
 3073 349 3079 352 3082 355 3085 361 3088 377 3088 386 3085 402 3082 408 3079
411
 3073 414 9 rps
 3116 355 3113 352 3116 349 3119 352 3 rcs

 3156 414 3147 411 3144 405 3144 395 3147 389 3156 386 3169 386 3178 389 3181
395
 3181 405 3178 411 3169 414 11 rcs

 3156 414 3150 411 3147 405 3147 395 3150 389 3156 386 5 rps
 3169 386 3175 389 3178 395 3178 405 3175 411 3169 414 5 rps
 3156 386 3147 383 3144 380 3141 374 3141 361 3144 355 3147 352 3156 349 3169
349
 3178 352 3181 355 3184 361 3184 374 3181 380 3178 383 3169 386 15 rps
 3156 386 3150 383 3147 380 3144 374 3144 361 3147 355 3150 352 3156 349 7 rps
 3169 349 3175 352 3178 355 3181 361 3181 374 3178 380 3175 383 3169 386 7 rps
 3209 414 3203 383 1 rps
 3203 383 3209 389 3218 392 3228 392 3237 389 3243 383 3246 374 3246 368 3243
358
 3237 352 3228 349 3218 349 3209 352 3206 355 3203 361 3203 364 3206 368
 3209 364 3206 361 18 rps
 3228 392 3234 389 3240 383 3243 374 3243 368 3240 358 3234 352 3228 349 7 rps
 3209 414 3240 414 1 rps
 3209 411 3225 411 3240 414 2 rps
 3350 414 3341 411 3334 402 3331 386 3331 377 3334 361 3341 352 3350 349 3356
349
 3365 352 3371 361 3375 377 3375 386 3371 402 3365 411 3356 414 15 rcs

 3350 414 3344 411 3341 408 3337 402 3334 386 3334 377 3337 361 3341 355 3344
352
 3350 349 9 rps
 3356 349 3362 352 3365 355 3368 361 3371 377 3371 386 3368 402 3365 408 3362
411
 3356 414 9 rps
 3399 355 3396 352 3399 349 3402 352 3 rcs

 3439 414 3430 411 3427 405 3427 395 3430 389 3439 386 3452 386 3461 389 3464
395
 3464 405 3461 411 3452 414 11 rcs

 3439 414 3433 411 3430 405 3430 395 3433 389 3439 386 5 rps
 3452 386 3458 389 3461 395 3461 405 3458 411 3452 414 5 rps
 3439 386 3430 383 3427 380 3424 374 3424 361 3427 355 3430 352 3439 349 3452
349
 3461 352 3464 355 3467 361 3467 374 3464 380 3461 383 3452 386 15 rps
 3439 386 3433 383 3430 380 3427 374 3427 361 3430 355 3433 352 3439 349 7 rps
 3452 349 3458 352 3461 355 3464 361 3464 374 3461 380 3458 383 3452 386 7 rps
 3523 405 3520 402 3523 398 3526 402 3526 405 3523 411 3517 414 3508 414 3498
411
 3492 405 3489 398 3486 386 3486 368 3489 358 3495 352 3504 349 3511 349
 3520 352 3526 358 3529 368 3529 371 3526 380 3520 386 3511 389 3508 389
 3498 386 3492 380 3489 371 27 rps
 3508 414 3501 411 3495 405 3492 398 3489 386 3489 368 3492 358 3498 352 3504
349
 8 rps
 3511 349 3517 352 3523 358 3526 368 3526 371 3523 380 3517 386 3511 389 7 rps
 3634 414 3625 411 3618 402 3615 386 3615 377 3618 361 3625 352 3634 349 3640
349
 3649 352 3655 361 3659 377 3659 386 3655 402 3649 411 3640 414 15 rcs

 3634 414 3628 411 3625 408 3621 402 3618 386 3618 377 3621 361 3625 355 3628
352
 3634 349 9 rps
 3640 349 3646 352 3649 355 3652 361 3655 377 3655 386 3652 402 3649 408 3646
411
 3640 414 9 rps
 3683 355 3680 352 3683 349 3686 352 3 rcs

 3723 414 3714 411 3711 405 3711 395 3714 389 3723 386 3736 386 3745 389 3748
395
 3748 405 3745 411 3736 414 11 rcs

 3723 414 3717 411 3714 405 3714 395 3717 389 3723 386 5 rps
 3736 386 3742 389 3745 395 3745 405 3742 411 3736 414 5 rps
 3723 386 3714 383 3711 380 3708 374 3708 361 3711 355 3714 352 3723 349 3736
349
 3745 352 3748 355 3751 361 3751 374 3748 380 3745 383 3736 386 15 rps
 3723 386 3717 383 3714 380 3711 374 3711 361 3714 355 3717 352 3723 349 7 rps
 3736 349 3742 352 3745 355 3748 361 3748 374 3745 380 3742 383 3736 386 7 rps
 3770 414 3770 395 1 rps
 3770 402 3773 408 3779 414 3785 414 3801 405 3807 405 3810 408 3813 414 7 rps
 3773 408 3779 411 3785 411 3801 405 3 rps
 3813 414 3813 405 3810 395 3798 380 3795 374 3792 364 3792 349 6 rps
 3810 395 3795 380 3792 374 3788 364 3788 349 4 rps
 594 463 594 2449 1 rps
 593 462 593 2450 1 rps
 592 461 592 2451 1 rps
 591 460 591 2452 1 rps
 590 459 590 2453 1 rps
 3714 463 3714 2449 1 rps
 3715 462 3715 2450 1 rps
 3716 461 3716 2451 1 rps
 3717 460 3717 2452 1 rps
 3718 459 3718 2453 1 rps
 594 463 630 463 1 rps
 3714 463 3678 463 1 rps
 594 794 612 794 1 rps
 3714 794 3696 794 1 rps
 594 1125 630 1125 1 rps
 3714 1125 3678 1125 1 rps
 594 1456 612 1456 1 rps
 3714 1456 3696 1456 1 rps
 594 1787 630 1787 1 rps
 3714 1787 3678 1787 1 rps
 594 2118 612 2118 1 rps
 3714 2118 3696 2118 1 rps
 594 2449 630 2449 1 rps
 3714 2449 3678 2449 1 rps
 512 496 503 493 496 484 493 468 493 459 496 443 503 434 512 431 518 431
 527 434 533 443 537 459 537 468 533 484 527 493 518 496 15 rcs

 512 496 506 493 503 490 499 484 496 468 496 459 499 443 503 437 506 434
 512 431 9 rps
 518 431 524 434 527 437 530 443 533 459 533 468 530 484 527 490 524 493
 518 496 9 rps
 503 1146 509 1149 518 1158 518 1093 3 rps
 515 1155 515 1093 1 rps
 503 1093 530 1093 1 rps
 496 1808 499 1804 496 1801 493 1804 493 1808 496 1814 499 1817 509 1820 521
1820
 530 1817 533 1814 537 1808 537 1801 533 1795 524 1789 509 1783 503 1780
 496 1774 493 1764 493 1755 19 rps
 521 1820 527 1817 530 1814 533 1808 533 1801 530 1795 521 1789 509 1783 7 rps
 493 1761 496 1764 503 1764 518 1758 527 1758 533 1761 537 1764 6 rps
 503 1764 518 1755 530 1755 533 1758 537 1764 537 1770 5 rps
 496 2470 499 2466 496 2463 493 2466 493 2470 496 2476 499 2479 509 2482 521
2482
 530 2479 533 2473 533 2463 530 2457 521 2454 512 2454 14 rps
 521 2482 527 2479 530 2473 530 2463 527 2457 521 2454 5 rps
 521 2454 527 2451 533 2445 537 2439 537 2429 533 2423 530 2420 521 2417 509
2417
 499 2420 496 2423 493 2429 493 2432 496 2436 499 2432 496 2429 15 rps
 530 2448 533 2439 533 2429 530 2423 527 2420 521 2417 5 rps
 [20 20] 0 setdash
 594 500 611 501 668 504 726 507 783 510 840 513 898 517 955 520 1012 524
 1070 529 1127 533 1184 538 1241 544 1299 550 1356 556 1413 563 1471 570
 1528 578 1585 587 1643 597 1700 607 1757 618 1814 630 1872 643 1929 658
 1986 673 2044 690 2101 709 2158 729 2216 751 2273 775 2330 801 2387 830
 2445 862 2502 897 2559 935 2617 977 2674 1023 2731 1074 2789 1130 2846 1191
 2903 1260 2960 1335 3018 1419 3075 1511 3132 1614 3190 1728 3247 1855 3304
1996
 3362 2154 3419 2330 3453 2449 51 rps
 [] 0 setdash
 594 484 611 485 668 487 726 488 783 490 840 492 898 494 955 496 1012 498
 1070 501 1127 504 1184 506 1241 510 1299 513 1356 517 1413 521 1471 525
 1528 530 1585 535 1643 540 1700 546 1757 553 1814 560 1872 567 1929 576
 1986 585 2044 594 2101 605 2158 617 2216 630 2273 644 2330 659 2387 676
 2445 694 2502 714 2559 736 2617 761 2674 788 2731 817 2789 850 2846 885
 2903 925 2960 969 3018 1017 3075 1071 3132 1131 3190 1197 3247 1271 3304 1353
 3362 1445 3419 1548 3476 1663 3533 1791 3591 1935 3648 2097 3705 2280 3714
2311
 56 rps
 [80 20] 0 setdash
 594 476 611 476 668 477 726 478 783 479 840 481 898 482 955 483 1012 484
 1070 486 1127 488 1184 489 1241 491 1299 493 1356 496 1413 498 1471 501
 1528 504 1585 507 1643 510 1700 514 1757 518 1814 522 1872 527 1929 532
 1986 537 2044 543 2101 550 2158 557 2216 565 2273 573 2330 583 2387 593
 2445 604 2502 617 2559 630 2617 645 2674 662 2731 680 2789 700 2846 722
 2903 746 2960 773 3018 803 3075 836 3132 872 3190 913 3247 958 3304 1009
 3362 1065 3419 1128 3476 1199 3533 1278 3591 1366 3648 1466 3705 1578 3714
1597
 56 rps
 [] 0 setdash
 2122 222 2126 228 2132 235 2142 235 2145 231 2145 222 2139 202 2139 196 2145
189
 8 rps
 2139 235 2142 231 2142 222 2135 202 2135 196 2139 192 2145 189 2152 189 2158
192
 2165 199 2171 212 10 rps
 2181 235 2168 189 2165 179 2158 170 2148 166 2139 166 2132 170 2129 173 2129
176
 2132 179 2135 176 2132 173 11 rps
 2178 235 2165 189 2161 179 2155 170 2148 166 4 rps
 256 1319 324 1300 1 rps
 256 1323 324 1303 1 rps
 256 1310 256 1345 259 1355 266 1358 272 1358 282 1355 285 1352 288 1342 288
1313
 8 rps
 256 1345 259 1352 266 1355 272 1355 282 1352 285 1349 288 1342 6 rps
 288 1329 292 1336 295 1339 321 1342 324 1345 324 1352 318 1355 314 1355 7 rps
 295 1339 318 1345 321 1349 321 1352 318 1355 4 rps
 324 1290 324 1313 1 rps
 243 1404 249 1397 259 1391 272 1384 288 1381 301 1381 318 1384 331 1391 340
1397
 347 1404 9 rps
 249 1397 262 1391 272 1388 288 1384 301 1384 318 1388 327 1391 340 1397 7 rps
 292 1417 285 1420 279 1427 279 1436 282 1440 292 1440 311 1433 318 1433 324
1440
 8 rps
 279 1433 282 1436 292 1436 311 1430 318 1430 321 1433 324 1440 324 1446 321
1453
 314 1459 301 1466 10 rps
 279 1475 324 1462 334 1459 344 1453 347 1443 347 1433 344 1427 340 1423 337
1423
 334 1427 337 1430 340 1427 11 rps
 279 1472 324 1459 334 1456 344 1449 347 1443 4 rps
 324 1498 321 1495 318 1498 321 1501 327 1501 334 1498 337 1495 6 rps
 282 1556 278 1550 278 1542 282 1532 292 1526 302 1522 312 1522 318 1526 322
1530
 324 1536 324 1542 322 1552 312 1560 302 1562 292 1562 286 1560 268 1546
 262 1542 256 1542 252 1546 252 1552 256 1560 262 1566 22 rps
 278 1542 282 1536 292 1530 302 1526 316 1526 322 1530 5 rps
 324 1542 322 1550 312 1556 302 1560 288 1560 282 1556 272 1550 266 1546 260
1546
 256 1550 256 1556 262 1566 11 rps
 243 1586 249 1593 259 1599 272 1606 288 1609 301 1609 318 1606 331 1599 340
1593
 347 1586 9 rps
 249 1593 262 1599 272 1602 288 1606 301 1606 318 1602 327 1599 340 1593 7 rps
 992 1914 968 1846 1 rps
 992 1914 1016 1846 1 rps
 992 1904 1012 1846 1 rps
 962 1846 982 1846 1 rps
 1002 1846 1022 1846 1 rps
 1037 1885 1096 1885 1 rps
 1037 1865 1096 1865 1 rps
 1148 1908 1148 1846 1 rps
 1151 1914 1151 1846 1 rps
 1151 1914 1115 1865 1167 1865 2 rps
 1138 1846 1161 1846 1 rps
 1203 1914 1193 1911 1187 1901 1183 1885 1183 1875 1187 1859 1193 1849 1203
1846 1209 1846
 1219 1849 1226 1859 1229 1875 1229 1885 1226 1901 1219 1911 1209 1914 15 rcs

 1203 1914 1196 1911 1193 1908 1190 1901 1187 1885 1187 1875 1190 1859 1193
1852 1196 1849
 1203 1846 9 rps
 1209 1846 1216 1849 1219 1852 1222 1859 1226 1875 1226 1885 1222 1901 1219
1908 1216 1911
 1209 1914 9 rps
 1268 1914 1258 1911 1252 1901 1248 1885 1248 1875 1252 1859 1258 1849 1268
1846 1274 1846
 1284 1849 1291 1859 1294 1875 1294 1885 1291 1901 1284 1911 1274 1914 15 rcs

 1268 1914 1261 1911 1258 1908 1255 1901 1252 1885 1252 1875 1255 1859 1258
1852 1261 1849
 1268 1846 9 rps
 1274 1846 1281 1849 1284 1852 1287 1859 1291 1875 1291 1885 1287 1901 1284
1908 1281 1911
 1274 1914 9 rps
 1320 1914 1320 1846 1 rps
 1323 1914 1343 1856 1 rps
 1320 1914 1343 1846 1 rps
 1365 1914 1343 1846 1 rps
 1365 1914 1365 1846 1 rps
 1369 1914 1369 1846 1 rps
 1310 1914 1323 1914 1 rps
 1365 1914 1378 1914 1 rps
 1310 1846 1330 1846 1 rps
 1356 1846 1378 1846 1 rps
 1398 1872 1437 1872 1437 1878 1434 1885 1430 1888 1424 1891 1414 1891 1404
1888 1398 1882
 1395 1872 1395 1865 1398 1856 1404 1849 1414 1846 1421 1846 1430 1849 1437
1856
 16 rps
 1434 1872 1434 1882 1430 1888 2 rps
 1414 1891 1408 1888 1401 1882 1398 1872 1398 1865 1401 1856 1408 1849 1414
1846 7 rps
 1456 1914 1479 1846 1 rps
 1460 1914 1479 1856 1 rps
 1502 1914 1479 1846 1 rps
 1450 1914 1469 1914 1 rps
 1489 1914 1508 1914 1 rps
 1528 1846 1525 1849 1528 1852 1531 1849 1531 1843 1528 1836 1525 1833 6 rps
 1575 1878 1578 1885 1585 1891 1595 1891 1598 1888 1598 1882 1595 1869 1588
1846 7 rps
 1591 1891 1595 1888 1595 1882 1591 1869 1585 1846 4 rps
 1595 1869 1601 1882 1608 1888 1614 1891 1621 1891 1627 1888 1630 1885 1630
1878 1621 1846
 8 rps
 1621 1891 1627 1885 1627 1878 1617 1846 3 rps
 1627 1869 1634 1882 1640 1888 1647 1891 1653 1891 1660 1888 1663 1885 1663
1878 1656 1859
 1656 1849 1660 1846 10 rps
 1653 1891 1660 1885 1660 1878 1653 1859 1653 1849 1656 1846 1666 1846 1673
1852 1676 1859
 8 rps
 1699 1885 1689 1853 1689 1846 1691 1839 1694 1836 4 rps
 1701 1885 1691 1853 1 rps
 1691 1853 1694 1861 1699 1866 1703 1868 1708 1868 1713 1866 1716 1863 1718
1858 1718 1851
 1716 1844 1711 1836 1703 1834 1699 1834 1694 1836 1691 1844 14 rcs

 1713 1866 1716 1861 1716 1851 1713 1844 1708 1836 1703 1834 5 rps
 1691 1885 1701 1885 1 rps
 1738 1885 1796 1885 1 rps
 1738 1866 1796 1866 1 rps
 1826 1915 1819 1882 1 rps
 1819 1882 1826 1889 1835 1892 1845 1892 1855 1889 1861 1882 1865 1872 1865
1866 1861 1856
 1855 1850 1845 1847 1835 1847 1826 1850 1822 1853 1819 1859 1819 1863 1822
1866
 1826 1863 1822 1859 18 rps
 1845 1892 1852 1889 1858 1882 1861 1872 1861 1866 1858 1856 1852 1850 1845
1847 7 rps
 1826 1915 1858 1915 1 rps
 1826 1911 1842 1911 1858 1915 2 rps
 1930 1905 1933 1895 1933 1915 2 rcs

 1930 1905 1923 1911 1913 1915 1907 1915 1897 1911 1891 1905 1887 1898 1884
1889 1884 1872
 1887 1863 1891 1856 1897 1850 1907 1847 1913 1847 1923 1850 1930 1856 15 rps
 1907 1915 1900 1911 1894 1905 1891 1898 1887 1889 1887 1872 1891 1863 1894
1856 1900 1850
 1907 1847 9 rps
 1930 1872 1930 1847 1 rps
 1933 1872 1933 1847 1 rps
 1920 1872 1943 1872 1 rps
 1962 1872 2001 1872 2001 1879 1998 1885 1995 1889 1988 1892 1978 1892 1969
1889 1962 1882
 1959 1872 1959 1866 1962 1856 1969 1850 1978 1847 1985 1847 1995 1850 2001
1856
 16 rps
 1998 1872 1998 1882 1995 1889 2 rps
 1978 1892 1972 1889 1965 1882 1962 1872 1962 1866 1965 1856 1972 1850 1978
1847 7 rps
 2021 1915 2043 1847 1 rps
 2024 1915 2043 1856 1 rps
 2066 1915 2043 1847 1 rps
 2014 1915 2034 1915 1 rps
 2053 1915 2073 1915 1 rps
 [20 20] 0 setdash
 1111 1636 1384 1636 1 rps
 [] 0 setdash
 1517 1644 1511 1648 1503 1648 1493 1644 1487 1634 1483 1624 1483 1614 1487
1608 1491 1604
 1497 1602 1503 1602 1513 1604 1521 1614 1523 1624 1523 1634 1521 1640 1507
1658
 1503 1664 1503 1670 1507 1674 1513 1674 1521 1670 1527 1664 22 rps
 1503 1648 1497 1644 1491 1634 1487 1624 1487 1610 1491 1604 5 rps
 1503 1602 1511 1604 1517 1614 1521 1624 1521 1638 1517 1644 1511 1654 1507
1660 1507 1666
 1511 1670 1517 1670 1527 1664 11 rps
 1550 1641 1609 1641 1 rps
 1550 1622 1609 1622 1 rps
 1651 1670 1641 1667 1635 1657 1631 1641 1631 1631 1635 1615 1641 1605 1651
1602 1657 1602
 1667 1605 1674 1615 1677 1631 1677 1641 1674 1657 1667 1667 1657 1670 15 rcs

 1651 1670 1644 1667 1641 1664 1638 1657 1635 1641 1635 1631 1638 1615 1641
1609 1644 1605
 1651 1602 9 rps
 1657 1602 1664 1605 1667 1609 1670 1615 1674 1631 1674 1641 1670 1657 1667
1664 1664 1667
 1657 1670 9 rps
 1703 1609 1700 1605 1703 1602 1706 1605 3 rcs

 1739 1657 1745 1661 1755 1670 1755 1602 3 rps
 1752 1667 1752 1602 1 rps
 1739 1602 1768 1602 1 rps
 1800 1670 1794 1638 1 rps
 1794 1638 1800 1644 1810 1648 1820 1648 1830 1644 1836 1638 1839 1628 1839
1622 1836 1612
 1830 1605 1820 1602 1810 1602 1800 1605 1797 1609 1794 1615 1794 1618 1797
1622
 1800 1618 1797 1615 18 rps
 1820 1648 1826 1644 1833 1638 1836 1628 1836 1622 1833 1612 1826 1605 1820
1602 7 rps
 1800 1670 1833 1670 1 rps
 1800 1667 1817 1667 1833 1670 2 rps
 1111 1527 1384 1527 1 rps
 1517 1535 1511 1539 1503 1539 1493 1535 1487 1525 1483 1515 1483 1505 1487
1499 1491 1495
 1497 1493 1503 1493 1513 1495 1521 1505 1523 1515 1523 1525 1521 1531 1507
1549
 1503 1555 1503 1561 1507 1565 1513 1565 1521 1561 1527 1555 22 rps
 1503 1539 1497 1535 1491 1525 1487 1515 1487 1501 1491 1495 5 rps
 1503 1493 1511 1495 1517 1505 1521 1515 1521 1529 1517 1535 1511 1545 1507
1551 1507 1557
 1511 1561 1517 1561 1527 1555 11 rps
 1550 1532 1609 1532 1 rps
 1550 1513 1609 1513 1 rps
 1651 1561 1641 1558 1635 1548 1631 1532 1631 1522 1635 1506 1641 1496 1651
1493 1657 1493
 1667 1496 1674 1506 1677 1522 1677 1532 1674 1548 1667 1558 1657 1561 15 rcs

 1651 1561 1644 1558 1641 1555 1638 1548 1635 1532 1635 1522 1638 1506 1641
1500 1644 1496
 1651 1493 9 rps
 1657 1493 1664 1496 1667 1500 1670 1506 1674 1522 1674 1532 1670 1548 1667
1555 1664 1558
 1657 1561 9 rps
 1703 1500 1700 1496 1703 1493 1706 1496 3 rcs

 1739 1548 1745 1552 1755 1561 1755 1493 3 rps
 1752 1558 1752 1493 1 rps
 1739 1493 1768 1493 1 rps
 1794 1561 1794 1542 1 rps
 1794 1548 1797 1555 1804 1561 1810 1561 1826 1552 1833 1552 1836 1555 1839
1561 7 rps
 1797 1555 1804 1558 1810 1558 1826 1552 3 rps
 1839 1561 1839 1552 1836 1542 1823 1526 1820 1519 1817 1509 1817 1493 6 rps
 1836 1542 1820 1526 1817 1519 1813 1509 1813 1493 4 rps
 [80 20] 0 setdash
 1111 1418 1384 1418 1 rps
 [] 0 setdash
 1517 1425 1511 1429 1503 1429 1493 1425 1487 1415 1483 1405 1483 1395 1487
1389 1491 1385
 1497 1383 1503 1383 1513 1385 1521 1395 1523 1405 1523 1415 1521 1421 1507
1439
 1503 1445 1503 1451 1507 1455 1513 1455 1521 1451 1527 1445 22 rps
 1503 1429 1497 1425 1491 1415 1487 1405 1487 1391 1491 1385 5 rps
 1503 1383 1511 1385 1517 1395 1521 1405 1521 1419 1517 1425 1511 1435 1507
1441 1507 1447
 1511 1451 1517 1451 1527 1445 11 rps
 1550 1422 1609 1422 1 rps
 1550 1403 1609 1403 1 rps
 1651 1451 1641 1448 1635 1438 1631 1422 1631 1412 1635 1396 1641 1386 1651
1383 1657 1383
 1667 1386 1674 1396 1677 1412 1677 1422 1674 1438 1667 1448 1657 1451 15 rcs

 1651 1451 1644 1448 1641 1445 1638 1438 1635 1422 1635 1412 1638 1396 1641
1390 1644 1386
 1651 1383 9 rps
 1657 1383 1664 1386 1667 1390 1670 1396 1674 1412 1674 1422 1670 1438 1667
1445 1664 1448
 1657 1451 9 rps
 1703 1390 1700 1386 1703 1383 1706 1386 3 rcs

 1739 1438 1745 1442 1755 1451 1755 1383 3 rps
 1752 1448 1752 1383 1 rps
 1739 1383 1768 1383 1 rps
 1836 1429 1833 1419 1826 1412 1817 1409 1813 1409 1804 1412 1797 1419 1794
1429 1794 1432
 1797 1442 1804 1448 1813 1451 1820 1451 1830 1448 1836 1442 1839 1432 1839
1412
 1836 1399 1833 1393 1826 1386 1817 1383 1807 1383 1800 1386 1797 1393 1797
1396
 1800 1399 1804 1396 1800 1393 27 rps
 1813 1409 1807 1412 1800 1419 1797 1429 1797 1432 1800 1442 1807 1448 1813
1451 7 rps
 1820 1451 1826 1448 1833 1442 1836 1432 1836 1412 1833 1399 1830 1393 1823
1386 1817 1383
 8 rps
 grestore showpage
%Trailer
%EOF
%%%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% fig4.eps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 468 360
%%%%DocumentFonts: /Helvetica
%%Title: Axum PostScript file
%%Creator: TriMetrix, Inc.
%%Pages: 1
%%EndComments
% Copyright 1988-1991 by TriMetrix, Inc. All rights reserved.
/downdict 4 dict def
/sdown
 {downdict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip neg rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/updict 4 dict def
/sup
 {updict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/leftdict 4 dict def
/sleft
 {leftdict begin
  /thestring exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    gsave
     thechar stringwidth pop neg 0 rmoveto
     thechar show
    grestore
   } forall

   thechar stringwidth pop neg 0 rmoveto
   end
  } def

/path{newpath moveto{lineto}repeat} bind def
/cnp{newpath moveto{lineto}repeat closepath} bind def
/clp{moveto{lineto}repeat closepath} bind def
/rps{ 3 1 roll path stroke} bind def
/rcs{ 3 1 roll clp stroke} bind def
/setF { currentscreen 4 -2 roll pop 3 1 roll setscreen} bind def
% required due to WinWord 2.0 bug:
/II { } def

/MainFont /Helvetica findfont 0 scalefont def
MainFont setfont
1 setlinejoin 1 setlinecap 0 setgray
 gsave 72 630 div dup scale
 [] 0 setdash

1 setlinewidth
 594 463 3714 463 1 rps
 594 463 3714 463 1 rps
 590 2449 3718 2449 1 rps
 593 462 3714 462 1 rps
 593 462 3714 462 1 rps
 590 2450 3718 2450 1 rps
 592 461 3714 461 1 rps
 592 461 3714 461 1 rps
 590 2451 3718 2451 1 rps
 591 460 3714 460 1 rps
 591 460 3714 460 1 rps
 590 2452 3718 2452 1 rps
 590 459 3714 459 1 rps
 590 459 3714 459 1 rps
 590 2453 3718 2453 1 rps
 594 463 594 499 1 rps
 594 2449 594 2413 1 rps
 854 463 854 481 1 rps
 854 2449 854 2431 1 rps
 1114 463 1114 499 1 rps
 1114 2449 1114 2413 1 rps
 1374 463 1374 481 1 rps
 1374 2449 1374 2431 1 rps
 1634 463 1634 499 1 rps
 1634 2449 1634 2413 1 rps
 1894 463 1894 481 1 rps
 1894 2449 1894 2431 1 rps
 2154 463 2154 499 1 rps
 2154 2449 2154 2413 1 rps
 2414 463 2414 481 1 rps
 2414 2449 2414 2431 1 rps
 2674 463 2674 499 1 rps
 2674 2449 2674 2413 1 rps
 2934 463 2934 481 1 rps
 2934 2449 2934 2431 1 rps
 3194 463 3194 499 1 rps
 3194 2449 3194 2413 1 rps
 3454 463 3454 481 1 rps
 3454 2449 3454 2431 1 rps
 3714 463 3714 499 1 rps
 3714 2449 3714 2413 1 rps
 510 413 501 410 494 400 491 384 491 374 494 358 501 348 510 345 517 345
 527 348 533 358 536 374 536 384 533 400 527 410 517 413 15 rcs

 510 413 504 410 501 407 497 400 494 384 494 374 497 358 501 352 504 348
 510 345 9 rps
 517 345 523 348 527 352 530 358 533 374 533 384 530 400 527 407 523 410
 517 413 9 rps
 562 352 559 348 562 345 566 348 3 rcs

 598 400 605 404 614 413 614 345 3 rps
 611 410 611 345 1 rps
 598 345 627 345 1 rps
 663 400 670 404 679 413 679 345 3 rps
 676 410 676 345 1 rps
 663 345 692 345 1 rps
 1030 413 1021 410 1014 400 1011 384 1011 374 1014 358 1021 348 1030 345 1037
345
 1047 348 1053 358 1056 374 1056 384 1053 400 1047 410 1037 413 15 rcs

 1030 413 1024 410 1021 407 1017 400 1014 384 1014 374 1017 358 1021 352 1024
348
 1030 345 9 rps
 1037 345 1043 348 1047 352 1050 358 1053 374 1053 384 1050 400 1047 407 1043
410
 1037 413 9 rps
 1082 352 1079 348 1082 345 1086 348 3 rcs

 1118 400 1125 404 1134 413 1134 345 3 rps
 1131 410 1131 345 1 rps
 1118 345 1147 345 1 rps
 1177 400 1180 397 1177 394 1173 397 1173 400 1177 407 1180 410 1190 413 1203
413
 1212 410 1216 407 1219 400 1219 394 1216 387 1206 381 1190 374 1183 371
 1177 365 1173 355 1173 345 19 rps
 1203 413 1209 410 1212 407 1216 400 1216 394 1212 387 1203 381 1190 374 7 rps
 1173 352 1177 355 1183 355 1199 348 1209 348 1216 352 1219 355 6 rps
 1183 355 1199 345 1212 345 1216 348 1219 355 1219 361 5 rps
 1550 413 1541 410 1534 400 1531 384 1531 374 1534 358 1541 348 1550 345 1557
345
 1567 348 1573 358 1576 374 1576 384 1573 400 1567 410 1557 413 15 rcs

 1550 413 1544 410 1541 407 1537 400 1534 384 1534 374 1537 358 1541 352 1544
348
 1550 345 9 rps
 1557 345 1563 348 1567 352 1570 358 1573 374 1573 384 1570 400 1567 407 1563
410
 1557 413 9 rps
 1602 352 1599 348 1602 345 1606 348 3 rcs

 1638 400 1645 404 1654 413 1654 345 3 rps
 1651 410 1651 345 1 rps
 1638 345 1667 345 1 rps
 1697 400 1700 397 1697 394 1693 397 1693 400 1697 407 1700 410 1710 413 1723
413
 1732 410 1736 404 1736 394 1732 387 1723 384 1713 384 14 rps
 1723 413 1729 410 1732 404 1732 394 1729 387 1723 384 5 rps
 1723 384 1729 381 1736 374 1739 368 1739 358 1736 352 1732 348 1723 345 1710
345
 1700 348 1697 352 1693 358 1693 361 1697 365 1700 361 1697 358 15 rps
 1732 378 1736 368 1736 358 1732 352 1729 348 1723 345 5 rps
 2070 413 2061 410 2054 400 2051 384 2051 374 2054 358 2061 348 2070 345 2077
345
 2087 348 2093 358 2096 374 2096 384 2093 400 2087 410 2077 413 15 rcs

 2070 413 2064 410 2061 407 2057 400 2054 384 2054 374 2057 358 2061 352 2064
348
 2070 345 9 rps
 2077 345 2083 348 2087 352 2090 358 2093 374 2093 384 2090 400 2087 407 2083
410
 2077 413 9 rps
 2122 352 2119 348 2122 345 2126 348 3 rcs

 2158 400 2165 404 2174 413 2174 345 3 rps
 2171 410 2171 345 1 rps
 2158 345 2187 345 1 rps
 2243 407 2243 345 1 rps
 2246 413 2246 345 1 rps
 2246 413 2210 365 2262 365 2 rps
 2233 345 2256 345 1 rps
 2590 413 2581 410 2574 400 2571 384 2571 374 2574 358 2581 348 2590 345 2597
345
 2607 348 2613 358 2616 374 2616 384 2613 400 2607 410 2597 413 15 rcs

 2590 413 2584 410 2581 407 2577 400 2574 384 2574 374 2577 358 2581 352 2584
348
 2590 345 9 rps
 2597 345 2603 348 2607 352 2610 358 2613 374 2613 384 2610 400 2607 407 2603
410
 2597 413 9 rps
 2642 352 2639 348 2642 345 2646 348 3 rcs

 2678 400 2685 404 2694 413 2694 345 3 rps
 2691 410 2691 345 1 rps
 2678 345 2707 345 1 rps
 2740 413 2733 381 1 rps
 2733 381 2740 387 2750 391 2759 391 2769 387 2776 381 2779 371 2779 365 2776
355
 2769 348 2759 345 2750 345 2740 348 2737 352 2733 358 2733 361 2737 365
 2740 361 2737 358 18 rps
 2759 391 2766 387 2772 381 2776 371 2776 365 2772 355 2766 348 2759 345 7 rps
 2740 413 2772 413 1 rps
 2740 410 2756 410 2772 413 2 rps
 3110 413 3101 410 3094 400 3091 384 3091 374 3094 358 3101 348 3110 345 3117
345
 3127 348 3133 358 3136 374 3136 384 3133 400 3127 410 3117 413 15 rcs

 3110 413 3104 410 3101 407 3097 400 3094 384 3094 374 3097 358 3101 352 3104
348
 3110 345 9 rps
 3117 345 3123 348 3127 352 3130 358 3133 374 3133 384 3130 400 3127 407 3123
410
 3117 413 9 rps
 3162 352 3159 348 3162 345 3166 348 3 rcs

 3198 400 3205 404 3214 413 3214 345 3 rps
 3211 410 3211 345 1 rps
 3198 345 3227 345 1 rps
 3292 404 3289 400 3292 397 3296 400 3296 404 3292 410 3286 413 3276 413 3266
410
 3260 404 3257 397 3253 384 3253 365 3257 355 3263 348 3273 345 3279 345
 3289 348 3296 355 3299 365 3299 368 3296 378 3289 384 3279 387 3276 387
 3266 384 3260 378 3257 368 27 rps
 3276 413 3270 410 3263 404 3260 397 3257 384 3257 365 3260 355 3266 348 3273
345
 8 rps
 3279 345 3286 348 3292 355 3296 365 3296 368 3292 378 3286 384 3279 387 7 rps
 3630 413 3621 410 3614 400 3611 384 3611 374 3614 358 3621 348 3630 345 3637
345
 3647 348 3653 358 3656 374 3656 384 3653 400 3647 410 3637 413 15 rcs

 3630 413 3624 410 3621 407 3617 400 3614 384 3614 374 3617 358 3621 352 3624
348
 3630 345 9 rps
 3637 345 3643 348 3647 352 3650 358 3653 374 3653 384 3650 400 3647 407 3643
410
 3637 413 9 rps
 3682 352 3679 348 3682 345 3686 348 3 rcs

 3718 400 3725 404 3734 413 3734 345 3 rps
 3731 410 3731 345 1 rps
 3718 345 3747 345 1 rps
 3773 413 3773 394 1 rps
 3773 400 3777 407 3783 413 3790 413 3806 404 3812 404 3816 407 3819 413 7 rps
 3777 407 3783 410 3790 410 3806 404 3 rps
 3819 413 3819 404 3816 394 3803 378 3799 371 3796 361 3796 345 6 rps
 3816 394 3799 378 3796 371 3793 361 3793 345 4 rps
 594 463 594 2449 1 rps
 593 462 593 2450 1 rps
 592 461 592 2451 1 rps
 591 460 591 2452 1 rps
 590 459 590 2453 1 rps
 3714 463 3714 2449 1 rps
 3715 462 3715 2450 1 rps
 3716 461 3716 2451 1 rps
 3717 460 3717 2452 1 rps
 3718 459 3718 2453 1 rps
 594 463 630 463 1 rps
 3714 463 3678 463 1 rps
 594 652 612 652 1 rps
 3714 652 3696 652 1 rps
 594 842 630 842 1 rps
 3714 842 3678 842 1 rps
 594 1031 612 1031 1 rps
 3714 1031 3696 1031 1 rps
 594 1221 630 1221 1 rps
 3714 1221 3678 1221 1 rps
 594 1410 612 1410 1 rps
 3714 1410 3696 1410 1 rps
 594 1600 630 1600 1 rps
 3714 1600 3678 1600 1 rps
 594 1789 612 1789 1 rps
 3714 1789 3696 1789 1 rps
 594 1979 630 1979 1 rps
 3714 1979 3678 1979 1 rps
 594 2168 612 2168 1 rps
 3714 2168 3696 2168 1 rps
 594 2359 630 2359 1 rps
 3714 2359 3678 2359 1 rps
 509 497 500 494 493 484 490 468 490 458 493 442 500 432 509 429 516 429
 526 432 532 442 535 458 535 468 532 484 526 494 516 497 15 rcs

 509 497 503 494 500 491 496 484 493 468 493 458 496 442 500 436 503 432
 509 429 9 rps
 516 429 522 432 526 436 529 442 532 458 532 468 529 484 526 491 522 494
 516 497 9 rps
 500 863 506 867 516 876 516 808 3 rps
 513 873 513 808 1 rps
 500 808 529 808 1 rps
 493 1242 496 1239 493 1236 490 1239 490 1242 493 1249 496 1252 506 1255 519
1255
 529 1252 532 1249 535 1242 535 1236 532 1229 522 1223 506 1216 500 1213
 493 1207 490 1197 490 1187 19 rps
 519 1255 526 1252 529 1249 532 1242 532 1236 529 1229 519 1223 506 1216 7 rps
 490 1194 493 1197 500 1197 516 1190 526 1190 532 1194 535 1197 6 rps
 500 1197 516 1187 529 1187 532 1190 535 1197 535 1203 5 rps
 493 1621 496 1618 493 1615 490 1618 490 1621 493 1628 496 1631 506 1634 519
1634
 529 1631 532 1625 532 1615 529 1608 519 1605 509 1605 14 rps
 519 1634 526 1631 529 1625 529 1615 526 1608 519 1605 5 rps
 519 1605 526 1602 532 1595 535 1589 535 1579 532 1573 529 1569 519 1566 506
1566
 496 1569 493 1573 490 1579 490 1582 493 1586 496 1582 493 1579 15 rps
 529 1599 532 1589 532 1579 529 1573 526 1569 519 1566 5 rps
 519 2007 519 1945 1 rps
 522 2013 522 1945 1 rps
 522 2013 487 1965 539 1965 2 rps
 509 1945 532 1945 1 rps
 496 2393 490 2361 1 rps
 490 2361 496 2367 506 2371 516 2371 526 2367 532 2361 535 2351 535 2345 532
2335
 526 2328 516 2325 506 2325 496 2328 493 2332 490 2338 490 2341 493 2345
 496 2341 493 2338 18 rps
 516 2371 522 2367 529 2361 532 2351 532 2345 529 2335 522 2328 516 2325 7 rps
 496 2393 529 2393 1 rps
 496 2390 513 2390 529 2393 2 rps
 [20 20] 0 setdash
 594 691 655 666 783 625 911 593 1038 568 1166 548 1294 532 1421 519 1549 509
 1677 501 1804 494 1932 489 2059 484 2187 481 2315 478 2442 475 2570 473
 2698 472 2825 470 2953 469 3081 468 3208 467 3336 467 3463 466 3591 466
 3714 466 25 rps
 [] 0 setdash
 594 1223 655 1139 783 1004 911 898 1038 814 1166 747 1294 694 1421 651 1549
617
 1677 590 1804 567 1932 549 2059 534 2187 522 2315 512 2442 504 2570 497
 2698 492 2825 487 2953 483 3081 480 3208 478 3336 475 3463 473 3591 472
 3714 472 25 rps
 [80 20] 0 setdash
 645 2449 655 2412 783 2023 911 1716 1038 1475 1166 1282 1294 1129 1421 1006
1549 908
 1677 828 1804 764 1932 711 2059 669 2187 634 2315 605 2442 582 2570 562
 2698 546 2825 533 2953 522 3081 513 3208 505 3336 499 3463 493 3591 489
 3714 486 25 rps
 [] 0 setdash
 2164 227 2158 231 2150 231 2140 227 2134 217 2130 207 2130 197 2134 191 2138
187
 2144 185 2150 185 2160 187 2168 197 2170 207 2170 217 2168 223 2154 241
 2150 247 2150 253 2154 257 2160 257 2168 253 2174 247 22 rps
 2150 231 2144 227 2138 217 2134 207 2134 193 2138 187 5 rps
 2150 185 2158 187 2164 197 2168 207 2168 221 2164 227 2158 237 2154 243 2154
249
 2158 253 2164 253 2174 247 11 rps
 252 1369 320 1350 1 rps
 252 1373 320 1353 1 rps
 252 1360 252 1395 255 1405 262 1408 268 1408 278 1405 281 1402 284 1392 284
1363
 8 rps
 252 1395 255 1402 262 1405 268 1405 278 1402 281 1399 284 1392 6 rps
 284 1379 288 1386 291 1389 317 1392 320 1395 320 1402 314 1405 310 1405 7 rps
 291 1389 314 1395 317 1399 317 1402 314 1405 4 rps
 320 1340 320 1363 1 rps
 239 1454 245 1447 255 1441 268 1434 284 1431 297 1431 314 1434 327 1441 336
1447
 343 1454 9 rps
 245 1447 258 1441 268 1438 284 1434 297 1434 314 1438 323 1441 336 1447 7 rps
 278 1506 274 1500 274 1492 278 1482 288 1476 298 1472 308 1472 314 1476 318
1480
 320 1486 320 1492 318 1502 308 1510 298 1512 288 1512 282 1510 264 1496
 258 1492 252 1492 248 1496 248 1502 252 1510 258 1516 22 rps
 274 1492 278 1486 288 1480 298 1476 312 1476 318 1480 5 rps
 320 1492 318 1500 308 1506 298 1510 284 1510 278 1506 268 1500 262 1496 256
1496
 252 1500 252 1506 258 1516 11 rps
 239 1535 245 1542 255 1548 268 1555 284 1558 297 1558 314 1555 327 1548 336
1542
 343 1535 9 rps
 245 1542 258 1548 268 1552 284 1555 297 1555 314 1552 323 1548 336 1542 7 rps
 2662 1878 2665 1885 2672 1891 2682 1891 2685 1888 2685 1882 2682 1869 2675
1846 7 rps
 2678 1891 2682 1888 2682 1882 2678 1869 2672 1846 4 rps
 2682 1869 2688 1882 2695 1888 2701 1891 2708 1891 2714 1888 2717 1885 2717
1878 2708 1846
 8 rps
 2708 1891 2714 1885 2714 1878 2704 1846 3 rps
 2714 1869 2721 1882 2727 1888 2734 1891 2740 1891 2747 1888 2750 1885 2750
1878 2743 1859
 2743 1849 2747 1846 10 rps
 2740 1891 2747 1885 2747 1878 2740 1859 2740 1849 2743 1846 2753 1846 2760
1852 2763 1859
 8 rps
 2786 1885 2776 1853 2776 1846 2778 1839 2781 1836 4 rps
 2788 1885 2778 1853 1 rps
 2778 1853 2781 1861 2786 1866 2791 1868 2795 1868 2800 1866 2803 1863 2805
1858 2805 1851
 2803 1844 2798 1836 2791 1834 2786 1834 2781 1836 2778 1844 14 rcs

 2800 1866 2803 1861 2803 1851 2800 1844 2795 1836 2791 1834 5 rps
 2778 1885 2788 1885 1 rps
 2825 1885 2884 1885 1 rps
 2825 1866 2884 1866 1 rps
 2913 1915 2906 1882 1 rps
 2906 1882 2913 1889 2923 1892 2932 1892 2942 1889 2949 1882 2952 1872 2952
1866 2949 1856
 2942 1850 2932 1847 2923 1847 2913 1850 2910 1853 2906 1859 2906 1863 2910
1866
 2913 1863 2910 1859 18 rps
 2932 1892 2939 1889 2945 1882 2949 1872 2949 1866 2945 1856 2939 1850 2932
1847 7 rps
 2913 1915 2945 1915 1 rps
 2913 1911 2929 1911 2945 1915 2 rps
 3017 1905 3020 1895 3020 1915 2 rcs

 3017 1905 3010 1911 3001 1915 2994 1915 2984 1911 2978 1905 2975 1898 2971
1889 2971 1872
 2975 1863 2978 1856 2984 1850 2994 1847 3001 1847 3010 1850 3017 1856 15 rps
 2994 1915 2988 1911 2981 1905 2978 1898 2975 1889 2975 1872 2978 1863 2981
1856 2988 1850
 2994 1847 9 rps
 3017 1872 3017 1847 1 rps
 3020 1872 3020 1847 1 rps
 3007 1872 3030 1872 1 rps
 3049 1872 3088 1872 3088 1879 3085 1885 3082 1889 3075 1892 3066 1892 3056
1889 3049 1882
 3046 1872 3046 1866 3049 1856 3056 1850 3066 1847 3072 1847 3082 1850 3088
1856
 16 rps
 3085 1872 3085 1882 3082 1889 2 rps
 3066 1892 3059 1889 3053 1882 3049 1872 3049 1866 3053 1856 3059 1850 3066
1847 7 rps
 3108 1915 3131 1847 1 rps
 3111 1915 3131 1856 1 rps
 3153 1915 3131 1847 1 rps
 3101 1915 3121 1915 1 rps
 3140 1915 3160 1915 1 rps
 [20 20] 0 setdash
 2411 1636 2684 1636 1 rps
 [] 0 setdash
 2807 1670 2783 1602 1 rps
 2807 1670 2831 1602 1 rps
 2807 1660 2827 1602 1 rps
 2777 1602 2797 1602 1 rps
 2817 1602 2837 1602 1 rps
 2852 1641 2911 1641 1 rps
 2852 1622 2911 1622 1 rps
 2937 1657 2940 1654 2937 1651 2933 1654 2933 1657 2937 1664 2940 1667 2950
1670 2963 1670
 2972 1667 2976 1661 2976 1651 2972 1644 2963 1641 2953 1641 14 rps
 2963 1670 2969 1667 2972 1661 2972 1651 2969 1644 2963 1641 5 rps
 2963 1641 2969 1638 2976 1631 2979 1625 2979 1615 2976 1609 2972 1605 2963
1602 2950 1602
 2940 1605 2937 1609 2933 1615 2933 1618 2937 1622 2940 1618 2937 1615 15 rps
 2972 1635 2976 1625 2976 1615 2972 1609 2969 1605 2963 1602 5 rps
 3005 1670 2998 1638 1 rps
 2998 1638 3005 1644 3015 1648 3024 1648 3034 1644 3041 1638 3044 1628 3044
1622 3041 1612
 3034 1605 3024 1602 3015 1602 3005 1605 3002 1609 2998 1615 2998 1618 3002
1622
 3005 1618 3002 1615 18 rps
 3024 1648 3031 1644 3037 1638 3041 1628 3041 1622 3037 1612 3031 1605 3024
1602 7 rps
 3005 1670 3037 1670 1 rps
 3005 1667 3021 1667 3037 1670 2 rps
 3083 1670 3073 1667 3067 1657 3063 1641 3063 1631 3067 1615 3073 1605 3083
1602 3089 1602
 3099 1605 3106 1615 3109 1631 3109 1641 3106 1657 3099 1667 3089 1670 15 rcs

 3083 1670 3076 1667 3073 1664 3070 1657 3067 1641 3067 1631 3070 1615 3073
1609 3076 1605
 3083 1602 9 rps
 3089 1602 3096 1605 3099 1609 3102 1615 3106 1631 3106 1641 3102 1657 3099
1664 3096 1667
 3089 1670 9 rps
 3135 1670 3135 1602 1 rps
 3138 1670 3158 1612 1 rps
 3135 1670 3158 1602 1 rps
 3180 1670 3158 1602 1 rps
 3180 1670 3180 1602 1 rps
 3184 1670 3184 1602 1 rps
 3125 1670 3138 1670 1 rps
 3180 1670 3193 1670 1 rps
 3125 1602 3145 1602 1 rps
 3171 1602 3193 1602 1 rps
 3213 1628 3252 1628 3252 1635 3249 1641 3245 1644 3239 1648 3229 1648 3219
1644 3213 1638
 3210 1628 3210 1622 3213 1612 3219 1605 3229 1602 3236 1602 3245 1605 3252
1612
 16 rps
 3249 1628 3249 1638 3245 1644 2 rps
 3229 1648 3223 1644 3216 1638 3213 1628 3213 1622 3216 1612 3223 1605 3229
1602 7 rps
 3271 1670 3294 1602 1 rps
 3275 1670 3294 1612 1 rps
 3317 1670 3294 1602 1 rps
 3265 1670 3284 1670 1 rps
 3304 1670 3323 1670 1 rps
 2411 1527 2684 1527 1 rps
 2807 1561 2783 1493 1 rps
 2807 1561 2831 1493 1 rps
 2807 1551 2827 1493 1 rps
 2777 1493 2797 1493 1 rps
 2817 1493 2837 1493 1 rps
 2852 1532 2911 1532 1 rps
 2852 1513 2911 1513 1 rps
 2963 1555 2963 1493 1 rps
 2966 1561 2966 1493 1 rps
 2966 1561 2930 1513 2982 1513 2 rps
 2953 1493 2976 1493 1 rps
 3018 1561 3008 1558 3002 1548 2998 1532 2998 1522 3002 1506 3008 1496 3018
1493 3024 1493
 3034 1496 3041 1506 3044 1522 3044 1532 3041 1548 3034 1558 3024 1561 15 rcs

 3018 1561 3011 1558 3008 1555 3005 1548 3002 1532 3002 1522 3005 1506 3008
1500 3011 1496
 3018 1493 9 rps
 3024 1493 3031 1496 3034 1500 3037 1506 3041 1522 3041 1532 3037 1548 3034
1555 3031 1558
 3024 1561 9 rps
 3083 1561 3073 1558 3067 1548 3063 1532 3063 1522 3067 1506 3073 1496 3083
1493 3089 1493
 3099 1496 3106 1506 3109 1522 3109 1532 3106 1548 3099 1558 3089 1561 15 rcs

 3083 1561 3076 1558 3073 1555 3070 1548 3067 1532 3067 1522 3070 1506 3073
1500 3076 1496
 3083 1493 9 rps
 3089 1493 3096 1496 3099 1500 3102 1506 3106 1522 3106 1532 3102 1548 3099
1555 3096 1558
 3089 1561 9 rps
 3135 1561 3135 1493 1 rps
 3138 1561 3158 1503 1 rps
 3135 1561 3158 1493 1 rps
 3180 1561 3158 1493 1 rps
 3180 1561 3180 1493 1 rps
 3184 1561 3184 1493 1 rps
 3125 1561 3138 1561 1 rps
 3180 1561 3193 1561 1 rps
 3125 1493 3145 1493 1 rps
 3171 1493 3193 1493 1 rps
 3213 1519 3252 1519 3252 1526 3249 1532 3245 1535 3239 1539 3229 1539 3219
1535 3213 1529
 3210 1519 3210 1513 3213 1503 3219 1496 3229 1493 3236 1493 3245 1496 3252
1503
 16 rps
 3249 1519 3249 1529 3245 1535 2 rps
 3229 1539 3223 1535 3216 1529 3213 1519 3213 1513 3216 1503 3223 1496 3229
1493 7 rps
 3271 1561 3294 1493 1 rps
 3275 1561 3294 1503 1 rps
 3317 1561 3294 1493 1 rps
 3265 1561 3284 1561 1 rps
 3304 1561 3323 1561 1 rps
 [80 20] 0 setdash
 2411 1418 2684 1418 1 rps
 [] 0 setdash
 2807 1451 2783 1383 1 rps
 2807 1451 2831 1383 1 rps
 2807 1441 2827 1383 1 rps
 2777 1383 2797 1383 1 rps
 2817 1383 2837 1383 1 rps
 2852 1422 2911 1422 1 rps
 2852 1403 2911 1403 1 rps
 2963 1445 2963 1383 1 rps
 2966 1451 2966 1383 1 rps
 2966 1451 2930 1403 2982 1403 2 rps
 2953 1383 2976 1383 1 rps
 3005 1451 2998 1419 1 rps
 2998 1419 3005 1425 3015 1429 3024 1429 3034 1425 3041 1419 3044 1409 3044
1403 3041 1393
 3034 1386 3024 1383 3015 1383 3005 1386 3002 1390 2998 1396 2998 1399 3002
1403
 3005 1399 3002 1396 18 rps
 3024 1429 3031 1425 3037 1419 3041 1409 3041 1403 3037 1393 3031 1386 3024
1383 7 rps
 3005 1451 3037 1451 1 rps
 3005 1448 3021 1448 3037 1451 2 rps
 3083 1451 3073 1448 3067 1438 3063 1422 3063 1412 3067 1396 3073 1386 3083
1383 3089 1383
 3099 1386 3106 1396 3109 1412 3109 1422 3106 1438 3099 1448 3089 1451 15 rcs

 3083 1451 3076 1448 3073 1445 3070 1438 3067 1422 3067 1412 3070 1396 3073
1390 3076 1386
 3083 1383 9 rps
 3089 1383 3096 1386 3099 1390 3102 1396 3106 1412 3106 1422 3102 1438 3099
1445 3096 1448
 3089 1451 9 rps
 3135 1451 3135 1383 1 rps
 3138 1451 3158 1393 1 rps
 3135 1451 3158 1383 1 rps
 3180 1451 3158 1383 1 rps
 3180 1451 3180 1383 1 rps
 3184 1451 3184 1383 1 rps
 3125 1451 3138 1451 1 rps
 3180 1451 3193 1451 1 rps
 3125 1383 3145 1383 1 rps
 3171 1383 3193 1383 1 rps
 3213 1409 3252 1409 3252 1416 3249 1422 3245 1425 3239 1429 3229 1429 3219
1425 3213 1419
 3210 1409 3210 1403 3213 1393 3219 1386 3229 1383 3236 1383 3245 1386 3252
1393
 16 rps
 3249 1409 3249 1419 3245 1425 2 rps
 3229 1429 3223 1425 3216 1419 3213 1409 3213 1403 3216 1393 3223 1386 3229
1383 7 rps
 3271 1451 3294 1383 1 rps
 3275 1451 3294 1393 1 rps
 3317 1451 3294 1383 1 rps
 3265 1451 3284 1451 1 rps
 3304 1451 3323 1451 1 rps
 grestore showpage
%Trailer
%EOF
